$G_2$-instantons on resolutions of $G_2$-orbifolds

We explain a construction of $G_2$-instantons on manifolds obtained by resolving $G_2$-orbifolds. This includes the case of $G_2$-instantons on resolutions of $T^7/\Gamma$ as a special case. The ingredients needed are a $G_2$-instanton on the orbifold and a Fueter section over the singular set of the orbifold which are used in a gluing construction. In the general case, we make the very restrictive assumption that the Fueter section is pointwise rigid. In the special case of resolutions of $T^7/\Gamma$, improved control over the torsion-free $G_2$-structure allows to remove this assumption. As an application, we construct a large number of $G_2$-instantons on the simplest example of a resolution of $T^7/\Gamma$ with hundreds of distinct ones among them. We also construct one new example of a $G_2$-instanton on the resolution of $(T^3 \times \text{K3})/\mathbb{Z}^2_2$.

==> img/cut-off-functions/cut-off-functions-ps-tricks.tex <==

  \newrgbcolor{ffqqtt}{1. 0. 0.2}
\newrgbcolor{qqwwzz}{0. 0.4 0.6}
\psset{xunit=1.0cm,yunit=1.0cm,algebraic=true,dimen=middle,dotstyle=o,dotsize=5pt 0,linewidth=0.6pt,arrowsize=3pt 2,arrowinset=0.25}
\begin{pspicture*}(-0.81266,-0.9404410389610401)(11.088293017190841,3.291939913419909)
\psaxes[labelFontSize=\scriptstyle,xAxis=true,yAxis=true,labels=none,Dx=2.,Dy=2.,ticksize=-2pt 0,subticks=2]{->}(0,0)(-0.81266,-0.9404410389610401)(11.088293017190841,3.291939913419909)
\psline[linewidth=1.pt,linecolor=ffqqtt](0.0,0.0)(0.0,0.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](0.0,0.0)(0.05544154300092932,0.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](0.05544154300092932,0.0)(0.11088305794660727,0.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](0.11088305794660727,0.0)(0.16632457289228522,0.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](0.16632457289228522,0.0)(0.22176608783796317,0.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](0.22176608783796317,0.0)(0.2772076027836411,0.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](0.2772076027836411,0.0)(0.33264911772931904,0.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](0.33264911772931904,0.0)(0.388090632674997,0.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](0.388090632674997,0.0)(0.44353214762067494,0.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](0.44353214762067494,0.0)(0.4989736625663529,0.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](0.4989736625663529,0.0)(0.5544151775120308,0.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](0.5544151775120308,0.0)(0.6098566924577088,0.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](0.6098566924577088,0.0)(0.6652982074033867,0.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](0.6652982074033867,0.0)(0.7207397223490647,0.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](0.7207397223490647,0.0)(0.7761812372947426,0.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](0.7761812372947426,0.0)(0.8316227522404206,0.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](0.8316227522404206,0.0)(0.8870642671860985,0.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](0.8870642671860985,0.0)(0.9425057821317765,0.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](0.9425057821317765,0.0)(0.9979472970774544,0.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](0.9979472970774544,0.0)(1.0533888120231323,0.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](1.0533888120231323,0.0)(1.1088303269688102,0.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](1.1088303269688102,0.0)(1.1642718419144882,0.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](1.1642718419144882,0.0)(1.2197133568601661,0.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](1.2197133568601661,0.0)(1.275154871805844,0.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](1.275154871805844,0.0)(1.330596386751522,0.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](1.330596386751522,0.0)(1.3860379016972,0.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](1.3860379016972,0.0)(1.441479416642878,0.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](1.441479416642878,0.0)(1.4969209315885559,0.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](1.4969209315885559,0.0)(1.5523624465342338,0.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](1.5523624465342338,0.0)(1.6078039614799118,0.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](1.6078039614799118,0.0)(1.6632454764255897,0.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](1.6632454764255897,0.0)(1.7186869913712677,0.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](1.7186869913712677,0.0)(1.7741285063169456,0.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](1.7741285063169456,0.0)(1.8295700212626236,0.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](1.8295700212626236,0.0)(1.8850115362083015,0.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](1.8850115362083015,0.0)(1.9404530511539795,0.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](1.9404530511539795,0.0)(1.9958945660996574,0.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](1.9958945660996574,0.0)(2.0513360810453354,0.0032495246334094396)
\psline[linewidth=1.pt,linecolor=ffqqtt](2.0513360810453354,0.0032495246334094396)(2.106777595991013,0.014033036914210206)
\psline[linewidth=1.pt,linecolor=ffqqtt](2.106777595991013,0.014033036914210206)(2.1622191109366913,0.03228959761725547)
\psline[linewidth=1.pt,linecolor=ffqqtt](2.1622191109366913,0.03228959761725547)(2.2176606258823695,0.057880832773370305)
\psline[linewidth=1.pt,linecolor=ffqqtt](2.2176606258823695,0.057880832773370305)(2.2731021408280476,0.0906127759042985)
\psline[linewidth=1.pt,linecolor=ffqqtt](2.2731021408280476,0.0906127759042985)(2.328543655773726,0.13023733817427818)
\psline[linewidth=1.pt,linecolor=ffqqtt](2.328543655773726,0.13023733817427818)(2.383985170719404,0.1764541887571861)
\psline[linewidth=1.pt,linecolor=ffqqtt](2.383985170719404,0.1764541887571861)(2.439426685665082,0.22891303116717587)
\psline[linewidth=1.pt,linecolor=ffqqtt](2.439426685665082,0.22891303116717587)(2.4948682006107603,0.2872162582995652)
\psline[linewidth=1.pt,linecolor=ffqqtt](2.4948682006107603,0.2872162582995652)(2.5503097155564385,0.3509219660583287)
\psline[linewidth=1.pt,linecolor=ffqqtt](2.5503097155564385,0.3509219660583287)(2.6057512305021167,0.419547302728674)
\psline[linewidth=1.pt,linecolor=ffqqtt](2.6057512305021167,0.419547302728674)(2.661192745447795,0.49257212870843303)
\psline[linewidth=1.pt,linecolor=ffqqtt](2.661192745447795,0.49257212870843303)(2.716634260393473,0.5694429588596606)
\psline[linewidth=1.pt,linecolor=ffqqtt](2.716634260393473,0.5694429588596606)(2.772075775339151,0.6495771575997404)
\psline[linewidth=1.pt,linecolor=ffqqtt](2.772075775339151,0.6495771575997404)(2.8275172902848293,0.7323673549356775)
\psline[linewidth=1.pt,linecolor=ffqqtt](2.8275172902848293,0.7323673549356775)(2.8829588052305075,0.8171860499706448)
\psline[linewidth=1.pt,linecolor=ffqqtt](2.8829588052305075,0.8171860499706448)(2.9384003201761857,0.9033903669909118)
\psline[linewidth=1.pt,linecolor=ffqqtt](2.9384003201761857,0.9033903669909118)(2.993841835121864,0.9903269280848269)
\psline[linewidth=1.pt,linecolor=ffqqtt](2.993841835121864,0.9903269280848269)(3.049283350067542,1.0773368053622654)
\psline[linewidth=1.pt,linecolor=ffqqtt](3.049283350067542,1.0773368053622654)(3.10472486501322,1.1637605152396475)
\psline[linewidth=1.pt,linecolor=ffqqtt](3.10472486501322,1.1637605152396475)(3.1601663799588984,1.2489430169367801)
\psline[linewidth=1.pt,linecolor=ffqqtt](3.1601663799588984,1.2489430169367801)(3.2156078949045765,1.3322386772998729)
\psline[linewidth=1.pt,linecolor=ffqqtt](3.2156078949045765,1.3322386772998729)(3.2710494098502547,1.413016164320287)
\psline[linewidth=1.pt,linecolor=ffqqtt](3.2710494098502547,1.413016164320287)(3.326490924795933,1.4906632322590356)
\psline[linewidth=1.pt,linecolor=ffqqtt](3.326490924795933,1.4906632322590356)(3.381932439741611,1.5645913621086112)
\psline[linewidth=1.pt,linecolor=ffqqtt](3.381932439741611,1.5645913621086112)(3.4373739546872892,1.6342402222201682)
\psline[linewidth=1.pt,linecolor=ffqqtt](3.4373739546872892,1.6342402222201682)(3.4928154696329674,1.6990819152871497)
\psline[linewidth=1.pt,linecolor=ffqqtt](3.4928154696329674,1.6990819152871497)(3.5482569845786456,1.7586249794957098)
\psline[linewidth=1.pt,linecolor=ffqqtt](3.5482569845786456,1.7586249794957098)(3.6036984995243238,1.8124181135155826)
\psline[linewidth=1.pt,linecolor=ffqqtt](3.6036984995243238,1.8124181135155826)(3.659140014470002,1.8600535970981533)
\psline[linewidth=1.pt,linecolor=ffqqtt](3.659140014470002,1.8600535970981533)(3.71458152941568,1.9011703813556222)
\psline[linewidth=1.pt,linecolor=ffqqtt](3.71458152941568,1.9011703813556222)(3.7700230443613583,1.9354568252987607)
\psline[linewidth=1.pt,linecolor=ffqqtt](3.7700230443613583,1.9354568252987607)(3.8254645593070364,1.9626530578919184)
\psline[linewidth=1.pt,linecolor=ffqqtt](3.8254645593070364,1.9626530578919184)(3.8809060742527146,1.9825529477222994)
\psline[linewidth=1.pt,linecolor=ffqqtt](3.8809060742527146,1.9825529477222994)(3.936347589198393,1.9950056653545702)
\psline[linewidth=1.pt,linecolor=ffqqtt](3.936347589198393,1.9950056653545702)(3.991789104144071,1.9999168265290763)
\psline[linewidth=1.pt,linecolor=ffqqtt](3.991789104144071,1.9999168265290763)(4.047230619089749,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](4.047230619089749,2.0)(4.102672134035427,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](4.102672134035427,2.0)(4.1581136489811055,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](4.1581136489811055,2.0)(4.213555163926784,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](4.213555163926784,2.0)(4.268996678872462,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](4.268996678872462,2.0)(4.32443819381814,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](4.32443819381814,2.0)(4.379879708763818,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](4.379879708763818,2.0)(4.435321223709496,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](4.435321223709496,2.0)(4.4907627386551745,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](4.4907627386551745,2.0)(4.546204253600853,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](4.546204253600853,2.0)(4.601645768546531,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](4.601645768546531,2.0)(4.657087283492209,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](4.657087283492209,2.0)(4.712528798437887,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](4.712528798437887,2.0)(4.767970313383565,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](4.767970313383565,2.0)(4.8234118283292435,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](4.8234118283292435,2.0)(4.878853343274922,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](4.878853343274922,2.0)(4.9342948582206,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](4.9342948582206,2.0)(4.989736373166278,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](4.989736373166278,2.0)(5.045177888111956,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](5.045177888111956,2.0)(5.100619403057634,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](5.100619403057634,2.0)(5.156060918003313,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](5.156060918003313,2.0)(5.211502432948991,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](5.211502432948991,2.0)(5.266943947894669,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](5.266943947894669,2.0)(5.322385462840347,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](5.322385462840347,2.0)(5.377826977786025,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](5.377826977786025,2.0)(5.433268492731703,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](5.433268492731703,2.0)(5.488710007677382,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](5.488710007677382,2.0)(5.54415152262306,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](5.54415152262306,2.0)(5.599593037568738,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](5.599593037568738,2.0)(5.655034552514416,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](5.655034552514416,2.0)(5.710476067460094,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](5.710476067460094,2.0)(5.7659175824057725,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](5.7659175824057725,2.0)(5.821359097351451,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](5.821359097351451,2.0)(5.876800612297129,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](5.876800612297129,2.0)(5.932242127242807,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](5.932242127242807,2.0)(5.987683642188485,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](5.987683642188485,2.0)(6.043125157134163,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](6.043125157134163,2.0)(6.0985666720798415,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](6.0985666720798415,2.0)(6.15400818702552,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](6.15400818702552,2.0)(6.209449701971198,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](6.209449701971198,2.0)(6.264891216916876,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](6.264891216916876,2.0)(6.320332731862554,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](6.320332731862554,2.0)(6.375774246808232,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](6.375774246808232,2.0)(6.4312157617539105,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](6.4312157617539105,2.0)(6.486657276699589,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](6.486657276699589,2.0)(6.542098791645267,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](6.542098791645267,2.0)(6.597540306590945,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](6.597540306590945,2.0)(6.652981821536623,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](6.652981821536623,2.0)(6.708423336482301,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](6.708423336482301,2.0)(6.7638648514279796,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](6.7638648514279796,2.0)(6.819306366373658,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](6.819306366373658,2.0)(6.874747881319336,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](6.874747881319336,2.0)(6.930189396265014,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](6.930189396265014,2.0)(6.985630911210692,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](6.985630911210692,2.0)(7.04107242615637,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](7.04107242615637,2.0)(7.096513941102049,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](7.096513941102049,2.0)(7.151955456047727,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](7.151955456047727,2.0)(7.207396970993405,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](7.207396970993405,2.0)(7.262838485939083,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](7.262838485939083,2.0)(7.318280000884761,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](7.318280000884761,2.0)(7.373721515830439,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](7.373721515830439,2.0)(7.429163030776118,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](7.429163030776118,2.0)(7.484604545721796,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](7.484604545721796,2.0)(7.540046060667474,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](7.540046060667474,2.0)(7.595487575613152,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](7.595487575613152,2.0)(7.65092909055883,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](7.65092909055883,2.0)(7.7063706055045085,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](7.7063706055045085,2.0)(7.761812120450187,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](7.761812120450187,2.0)(7.817253635395865,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](7.817253635395865,2.0)(7.872695150341543,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](7.872695150341543,2.0)(7.928136665287221,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](7.928136665287221,2.0)(7.983578180232899,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](7.983578180232899,2.0)(8.039019695178578,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](8.039019695178578,2.0)(8.094461210124255,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](8.094461210124255,2.0)(8.149902725069932,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](8.149902725069932,2.0)(8.20534424001561,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](8.20534424001561,2.0)(8.260785754961287,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](8.260785754961287,2.0)(8.316227269906964,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](8.316227269906964,2.0)(8.371668784852641,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](8.371668784852641,2.0)(8.427110299798318,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](8.427110299798318,2.0)(8.482551814743996,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](8.482551814743996,2.0)(8.537993329689673,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](8.537993329689673,2.0)(8.59343484463535,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](8.59343484463535,2.0)(8.648876359581028,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](8.648876359581028,2.0)(8.704317874526705,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](8.704317874526705,2.0)(8.759759389472382,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](8.759759389472382,2.0)(8.81520090441806,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](8.81520090441806,2.0)(8.870642419363737,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](8.870642419363737,2.0)(8.926083934309414,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](8.926083934309414,2.0)(8.981525449255091,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](8.981525449255091,2.0)(9.036966964200769,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](9.036966964200769,2.0)(9.092408479146446,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](9.092408479146446,2.0)(9.147849994092123,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](9.147849994092123,2.0)(9.2032915090378,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](9.2032915090378,2.0)(9.258733023983478,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](9.258733023983478,2.0)(9.314174538929155,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](9.314174538929155,2.0)(9.369616053874832,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](9.369616053874832,2.0)(9.42505756882051,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](9.42505756882051,2.0)(9.480499083766187,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](9.480499083766187,2.0)(9.535940598711864,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](9.535940598711864,2.0)(9.591382113657541,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](9.591382113657541,2.0)(9.646823628603219,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](9.646823628603219,2.0)(9.702265143548896,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](9.702265143548896,2.0)(9.757706658494573,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](9.757706658494573,2.0)(9.81314817344025,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](9.81314817344025,2.0)(9.868589688385928,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](9.868589688385928,2.0)(9.924031203331605,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](9.924031203331605,2.0)(9.979472718277282,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](9.979472718277282,2.0)(10.03491423322296,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](10.03491423322296,2.0)(10.090355748168637,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](10.090355748168637,2.0)(10.145797263114314,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](10.145797263114314,2.0)(10.201238778059992,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](10.201238778059992,2.0)(10.256680293005669,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](10.256680293005669,2.0)(10.312121807951346,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](10.312121807951346,2.0)(10.367563322897023,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](10.367563322897023,2.0)(10.4230048378427,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](10.4230048378427,2.0)(10.478446352788378,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](10.478446352788378,2.0)(10.533887867734055,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](10.533887867734055,2.0)(10.589329382679733,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](10.589329382679733,2.0)(10.64477089762541,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](10.64477089762541,2.0)(10.700212412571087,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](10.700212412571087,2.0)(10.755653927516764,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](10.755653927516764,2.0)(10.811095442462442,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](10.811095442462442,2.0)(10.866536957408119,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](10.866536957408119,2.0)(10.921978472353796,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](10.921978472353796,2.0)(10.977419987299474,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](10.977419987299474,2.0)(11.03286150224515,2.0)
\psline[linewidth=1.pt,linecolor=ffqqtt](11.03286150224515,2.0)(11.088303017190828,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](0.0,2.0)(0.0,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](0.0,2.0)(0.05544154300092932,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](0.05544154300092932,2.0)(0.11088305794660727,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](0.11088305794660727,2.0)(0.16632457289228522,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](0.16632457289228522,2.0)(0.22176608783796317,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](0.22176608783796317,2.0)(0.2772076027836411,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](0.2772076027836411,2.0)(0.33264911772931904,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](0.33264911772931904,2.0)(0.388090632674997,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](0.388090632674997,2.0)(0.44353214762067494,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](0.44353214762067494,2.0)(0.4989736625663529,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](0.4989736625663529,2.0)(0.5544151775120308,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](0.5544151775120308,2.0)(0.6098566924577088,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](0.6098566924577088,2.0)(0.6652982074033867,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](0.6652982074033867,2.0)(0.7207397223490647,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](0.7207397223490647,2.0)(0.7761812372947426,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](0.7761812372947426,2.0)(0.8316227522404206,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](0.8316227522404206,2.0)(0.8870642671860985,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](0.8870642671860985,2.0)(0.9425057821317765,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](0.9425057821317765,2.0)(0.9979472970774544,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](0.9979472970774544,2.0)(1.0533888120231323,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](1.0533888120231323,2.0)(1.1088303269688102,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](1.1088303269688102,2.0)(1.1642718419144882,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](1.1642718419144882,2.0)(1.2197133568601661,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](1.2197133568601661,2.0)(1.275154871805844,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](1.275154871805844,2.0)(1.330596386751522,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](1.330596386751522,2.0)(1.3860379016972,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](1.3860379016972,2.0)(1.441479416642878,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](1.441479416642878,2.0)(1.4969209315885559,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](1.4969209315885559,2.0)(1.5523624465342338,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](1.5523624465342338,2.0)(1.6078039614799118,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](1.6078039614799118,2.0)(1.6632454764255897,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](1.6632454764255897,2.0)(1.7186869913712677,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](1.7186869913712677,2.0)(1.7741285063169456,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](1.7741285063169456,2.0)(1.8295700212626236,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](1.8295700212626236,2.0)(1.8850115362083015,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](1.8850115362083015,2.0)(1.9404530511539795,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](1.9404530511539795,2.0)(1.9958945660996574,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](1.9958945660996574,2.0)(2.0513360810453354,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](2.0513360810453354,2.0)(2.106777595991013,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](2.106777595991013,2.0)(2.1622191109366913,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](2.1622191109366913,2.0)(2.2176606258823695,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](2.2176606258823695,2.0)(2.2731021408280476,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](2.2731021408280476,2.0)(2.328543655773726,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](2.328543655773726,2.0)(2.383985170719404,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](2.383985170719404,2.0)(2.439426685665082,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](2.439426685665082,2.0)(2.4948682006107603,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](2.4948682006107603,2.0)(2.5503097155564385,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](2.5503097155564385,2.0)(2.6057512305021167,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](2.6057512305021167,2.0)(2.661192745447795,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](2.661192745447795,2.0)(2.716634260393473,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](2.716634260393473,2.0)(2.772075775339151,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](2.772075775339151,2.0)(2.8275172902848293,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](2.8275172902848293,2.0)(2.8829588052305075,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](2.8829588052305075,2.0)(2.9384003201761857,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](2.9384003201761857,2.0)(2.993841835121864,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](2.993841835121864,2.0)(3.049283350067542,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](3.049283350067542,2.0)(3.10472486501322,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](3.10472486501322,2.0)(3.1601663799588984,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](3.1601663799588984,2.0)(3.2156078949045765,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](3.2156078949045765,2.0)(3.2710494098502547,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](3.2710494098502547,2.0)(3.326490924795933,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](3.326490924795933,2.0)(3.381932439741611,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](3.381932439741611,2.0)(3.4373739546872892,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](3.4373739546872892,2.0)(3.4928154696329674,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](3.4928154696329674,2.0)(3.5482569845786456,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](3.5482569845786456,2.0)(3.6036984995243238,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](3.6036984995243238,2.0)(3.659140014470002,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](3.659140014470002,2.0)(3.71458152941568,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](3.71458152941568,2.0)(3.7700230443613583,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](3.7700230443613583,2.0)(3.8254645593070364,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](3.8254645593070364,2.0)(3.8809060742527146,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](3.8809060742527146,2.0)(3.936347589198393,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](3.936347589198393,2.0)(3.991789104144071,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](3.991789104144071,2.0)(4.047230619089749,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](4.047230619089749,2.0)(4.102672134035427,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](4.102672134035427,2.0)(4.1581136489811055,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](4.1581136489811055,2.0)(4.213555163926784,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](4.213555163926784,2.0)(4.268996678872462,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](4.268996678872462,2.0)(4.32443819381814,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](4.32443819381814,2.0)(4.379879708763818,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](4.379879708763818,2.0)(4.435321223709496,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](4.435321223709496,2.0)(4.4907627386551745,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](4.4907627386551745,2.0)(4.546204253600853,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](4.546204253600853,2.0)(4.601645768546531,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](4.601645768546531,2.0)(4.657087283492209,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](4.657087283492209,2.0)(4.712528798437887,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](4.712528798437887,2.0)(4.767970313383565,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](4.767970313383565,2.0)(4.8234118283292435,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](4.8234118283292435,2.0)(4.878853343274922,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](4.878853343274922,2.0)(4.9342948582206,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](4.9342948582206,2.0)(4.989736373166278,2.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](4.989736373166278,2.0)(5.045177888111956,1.9995971415939737)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](5.045177888111956,1.9995971415939737)(5.100619403057634,1.9980022158805637)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](5.100619403057634,1.9980022158805637)(5.156060918003313,1.995196364450114)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](5.156060918003313,1.995196364450114)(5.211502432948991,1.991182991781694)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](5.211502432948991,1.991182991781694)(5.266943947894669,1.9859669674999385)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](5.266943947894669,1.9859669674999385)(5.322385462840347,1.9795546204664904)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](5.322385462840347,1.9795546204664904)(5.377826977786025,1.971953731100878)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](5.377826977786025,1.971953731100878)(5.433268492731703,1.9631735219401438)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](5.433268492731703,1.9631735219401438)(5.488710007677382,1.9532246464486842)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](5.488710007677382,1.9532246464486842)(5.54415152262306,1.942119176091869)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](5.54415152262306,1.942119176091869)(5.599593037568738,1.9298705856891334)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](5.599593037568738,1.9298705856891334)(5.655034552514416,1.916493737064309)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](5.655034552514416,1.916493737064309)(5.710476067460094,1.9020048610130345)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](5.710476067460094,1.9020048610130345)(5.7659175824057725,1.8864215376091238)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](5.7659175824057725,1.8864215376091238)(5.821359097351451,1.8697626748737877)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](5.821359097351451,1.8697626748737877)(5.876800612297129,1.852048485833593)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](5.876800612297129,1.852048485833593)(5.932242127242807,1.8333004639949908)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](5.932242127242807,1.8333004639949908)(5.987683642188485,1.8135413572651766)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](5.987683642188485,1.8135413572651766)(6.043125157134163,1.7927951403509241)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](6.043125157134163,1.7927951403509241)(6.0985666720798415,1.7710869856688798)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](6.0985666720798415,1.7710869856688798)(6.15400818702552,1.7484432328026196)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](6.15400818702552,1.7484432328026196)(6.209449701971198,1.7248913565435215)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](6.209449701971198,1.7248913565435215)(6.264891216916876,1.7004599335542352)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](6.264891216916876,1.7004599335542352)(6.320332731862554,1.6751786076951958)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](6.320332731862554,1.6751786076951958)(6.375774246808232,1.649078054056254)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](6.375774246808232,1.649078054056254)(6.4312157617539105,1.6221899417370649)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](6.4312157617539105,1.6221899417370649)(6.486657276699589,1.5945468954213935)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](6.486657276699589,1.5945468954213935)(6.542098791645267,1.566182455791964)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](6.542098791645267,1.566182455791964)(6.597540306590945,1.5371310388338815)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](6.597540306590945,1.5371310388338815)(6.652981821536623,1.507427894076006)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](6.652981821536623,1.507427894076006)(6.708423336482301,1.4771090618209461)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](6.708423336482301,1.4771090618209461)(6.7638648514279796,1.4462113294155676)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](6.7638648514279796,1.4462113294155676)(6.819306366373658,1.4147721866150755)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](6.819306366373658,1.4147721866150755)(6.874747881319336,1.382829780094831)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](6.874747881319336,1.382829780094831)(6.930189396265014,1.350422867165093)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](6.930189396265014,1.350422867165093)(6.985630911210692,1.3175907687448452)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](6.985630911210692,1.3175907687448452)(7.04107242615637,1.2843733216517708)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](7.04107242615637,1.2843733216517708)(7.096513941102049,1.25081083026626)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](7.096513941102049,1.25081083026626)(7.151955456047727,1.216944017628102)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](7.151955456047727,1.216944017628102)(7.207396970993405,1.1828139760251948)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](7.207396970993405,1.1828139760251948)(7.262838485939083,1.1484621171342286)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](7.262838485939083,1.1484621171342286)(7.318280000884761,1.1139301217738407)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](7.318280000884761,1.1139301217738407)(7.373721515830439,1.0792598893312035)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](7.373721515830439,1.0792598893312035)(7.429163030776118,1.0444934869234164)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](7.429163030776118,1.0444934869234164)(7.484604545721796,1.0096730983553792)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](7.484604545721796,1.0096730983553792)(7.540046060667474,0.9748409729360852)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](7.540046060667474,0.9748409729360852)(7.595487575613152,0.9400393742154323)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](7.595487575613152,0.9400393742154323)(7.65092909055883,0.9053105287037571)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](7.65092909055883,0.9053105287037571)(7.7063706055045085,0.8706965746363102)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](7.7063706055045085,0.8706965746363102)(7.761812120450187,0.8362395108448396)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](7.761812120450187,0.8362395108448396)(7.817253635395865,0.8019811457983191)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](7.817253635395865,0.8019811457983191)(7.872695150341543,0.7679630468746549)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](7.872695150341543,0.7679630468746549)(7.928136665287221,0.734226489924918)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](7.928136665287221,0.734226489924918)(7.983578180232899,0.7008124091913027)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](7.983578180232899,0.7008124091913027)(8.039019695178578,0.6677613476395734)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](8.039019695178578,0.6677613476395734)(8.094461210124255,0.6351134077662699)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](8.094461210124255,0.6351134077662699)(8.149902725069932,0.6029082029403523)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](8.149902725069932,0.6029082029403523)(8.20534424001561,0.5711848093383309)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](8.20534424001561,0.5711848093383309)(8.260785754961287,0.5399817185312006)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](8.260785754961287,0.5399817185312006)(8.316227269906964,0.5093367907806996)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](8.316227269906964,0.5093367907806996)(8.371668784852641,0.47928720910157463)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](8.371668784852641,0.47928720910157463)(8.427110299798318,0.4498694341455781)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](8.427110299798318,0.4498694341455781)(8.482551814743996,0.42111915996194704)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](8.482551814743996,0.42111915996194704)(8.537993329689673,0.39307127068803827)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](8.537993329689673,0.39307127068803827)(8.59343484463535,0.36575979822266924)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](8.59343484463535,0.36575979822266924)(8.648876359581028,0.3392178809335227)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](8.648876359581028,0.3392178809335227)(8.704317874526705,0.3134777234487186)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](8.704317874526705,0.3134777234487186)(8.759759389472382,0.2885705575813361)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](8.759759389472382,0.2885705575813361)(8.81520090441806,0.2645266044343022)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](8.81520090441806,0.2645266044343022)(8.870642419363737,0.24137503773162428)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](8.870642419363737,0.24137503773162428)(8.926083934309414,0.2191439484204606)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](8.926083934309414,0.2191439484204606)(8.981525449255091,0.19786031058697706)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](8.981525449255091,0.19786031058697706)(9.036966964200769,0.1775499487273463)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](9.036966964200769,0.1775499487273463)(9.092408479146446,0.15823750641360368)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](9.092408479146446,0.15823750641360368)(9.147849994092123,0.1399464163923746)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](9.147849994092123,0.1399464163923746)(9.2032915090378,0.12269887215275888)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](9.2032915090378,0.12269887215275888)(9.258733023983478,0.1065158009978655)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](9.258733023983478,0.1065158009978655)(9.314174538929155,0.09141683865267669)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](9.314174538929155,0.09141683865267669)(9.369616053874832,0.07742030543904432)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](9.369616053874832,0.07742030543904432)(9.42505756882051,0.06454318404673431)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](9.42505756882051,0.06454318404673431)(9.480499083766187,0.052801098927483636)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](9.480499083766187,0.052801098927483636)(9.535940598711864,0.04220829733707632)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](9.535940598711864,0.04220829733707632)(9.591382113657541,0.03277763204843909)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](9.591382113657541,0.03277763204843909)(9.646823628603219,0.02452054575673368)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](9.646823628603219,0.02452054575673368)(9.702265143548896,0.01744705719536499)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](9.702265143548896,0.01744705719536499)(9.757706658494573,0.01156574897975382)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](9.757706658494573,0.01156574897975382)(9.81314817344025,0.006883757193622997)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](9.81314817344025,0.006883757193622997)(9.868589688385928,0.003406762730432278)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](9.868589688385928,0.003406762730432278)(9.924031203331605,0.0011389844004671135)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](9.924031203331605,0.0011389844004671135)(9.979472718277282,0.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](9.979472718277282,0.0)(10.03491423322296,0.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](10.03491423322296,0.0)(10.090355748168637,0.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](10.090355748168637,0.0)(10.145797263114314,0.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](10.145797263114314,0.0)(10.201238778059992,0.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](10.201238778059992,0.0)(10.256680293005669,0.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](10.256680293005669,0.0)(10.312121807951346,0.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](10.312121807951346,0.0)(10.367563322897023,0.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](10.367563322897023,0.0)(10.4230048378427,0.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](10.4230048378427,0.0)(10.478446352788378,0.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](10.478446352788378,0.0)(10.533887867734055,0.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](10.533887867734055,0.0)(10.589329382679733,0.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](10.589329382679733,0.0)(10.64477089762541,0.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](10.64477089762541,0.0)(10.700212412571087,0.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](10.700212412571087,0.0)(10.755653927516764,0.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](10.755653927516764,0.0)(10.811095442462442,0.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](10.811095442462442,0.0)(10.866536957408119,0.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](10.866536957408119,0.0)(10.921978472353796,0.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](10.921978472353796,0.0)(10.977419987299474,0.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](10.977419987299474,0.0)(11.03286150224515,0.0)
\psline[linewidth=1.pt,linestyle=dashed,dash=3pt 3pt,linecolor=qqwwzz](11.03286150224515,0.0)(11.088303017190828,0.0)
\begin{scriptsize}
\rput[bl](0.19305433948091594,-0.4375838961038977){\ffqqtt{$\chi^-_t$}}
\rput[bl](0.214006721553435,1.6995589610389579){\qqwwzz{$\chi^+_t$}}
\psdots[dotsize=1pt 0,dotstyle=*](2.,0.)
\rput[bl](1.9111496694274805,-0.7518696103896118){$t$}
\psdots[dotsize=1pt 0,dotstyle=*](4.,0.)
\rput[bl](3.9016259663167934,-0.7099648484848499){$2t$}
\psdots[dotsize=1pt 0,dotstyle=*](5.,0.)
\rput[bl](4.865435541652671,-0.6890124675324689){$R/2$}
\psdots[dotsize=1pt 0,dotstyle=*](10.,0.)
\rput[bl](9.873054856984732,-0.6261553246753261){$R$}
\end{scriptsize}
\end{pspicture*}

